Learning with tree-based tensor formats

This paper is concerned with the approximation of high-dimensional functions in a statistical learning setting, by empirical risk minimization over model classes of functions in tree-based tensor format. These are particular classes of rank-structured functions that can be seen as deep neural networks with a sparse architecture related to the tree and multilinear activation functions. For learning in a given model class, we exploit the fact that tree-based tensor formats are multilinear models and recast the problem of risk minimization over a nonlinear set into a succession of learning problems with linear models. Suitable changes of representation yield numerically stable learning problems and allow to exploit sparsity. For high-dimensional problems or when only a small data set is available, the selection of a good model class is a critical issue. For a given tree, the selection of the tuple of tree-based ranks that minimize the risk is a combinatorial problem. Here, we propose a rank adaptation strategy which provides in practice a good convergence of the risk as a function of the model class complexity. Finding a good tree is also a combinatorial problem, which can be related to the choice of a particular sparse architecture for deep neural networks. Here, we propose a stochastic algorithm for minimizing the complexity of the representation of a given function over a class of trees with a given arity, allowing changes in the topology of the tree. This tree optimization algorithm is then included in a learning scheme that successively adapts the tree and the corresponding tree-based ranks. Contrary to classical learning algorithms for nonlinear model classes, the proposed algorithms are numerically stable, reliable, and require only a low level expertise of the user.

==> effective1.tex <==
\begin{tikzpicture}[scale=0.6]  \tikzstyle{level 1}=[sibling distance=35mm]  \tikzstyle{level 2}=[sibling distance=25mm]  \tikzstyle{level 3}=[sibling distance=15mm]  \node [active,label=above:{$1$}]  {} child{node [active,label=above:{$2$}] {}child{node [active,label=above:{$4$}] {}child{node [active,label=below:{$8$}] {}}child{node [active,label=below:{$9$}] {}}}child{node [active,label=above:{$5$}] {}child{node [active,label=below:{$10$}] {}}child{node [active,label=below:{$11$}] {}}}}child{node [active,label=above:{$3$}] {}child{node [active,label=below:{$6$}] {}}child{node [active,label=below:{$7$}] {}}};\end{tikzpicture}

==> effective10.tex <==
\begin{tikzpicture}[scale=0.32]  \tikzstyle{level 1}=[sibling distance=30mm]  \tikzstyle{level 2}=[sibling distance=30mm]  \tikzstyle{level 3}=[sibling distance=30mm]  \tikzstyle{level 4}=[sibling distance=30mm]  \tikzstyle{level 5}=[sibling distance=30mm]  \node [active,label=above:{$1$}]  {} child{node [active,label=above:{$3$}] {}child{node [active,label=above:{$4$}] {}child{node [active,label=above:{$5$}] {}child{node [active,label=above:{$2$}] {}child{node [active,label=below:{$7$}] {}}child{node [active,label=below:{$9$}] {}}}child{node [active,label=below:{$10$}] {}}}child{node [active,label=below:{$6$}] {}}}child{node [active,label=below:{$8$}] {}}}child{node [active,label=below:{$11$}] {}};\end{tikzpicture}

==> effective2.tex <==
\begin{tikzpicture}[scale=0.4]  \tikzstyle{level 1}=[sibling distance=45mm]  \tikzstyle{level 2}=[sibling distance=30mm]  \tikzstyle{level 3}=[sibling distance=25mm]  \tikzstyle{level 4}=[sibling distance=15mm]  \node [active,label=above:{$1$}]  {} child{node [active,label=above:{$2$}] {}child{node [active,label=above:{$4$}] {}child{node [active,label=above:{$5$}] {}child{node [active,label=below:{$10$}] {}}child{node [active,label=below:{$11$}] {}}}child{node [active,label=below:{$9$}] {}}}child{node [active,label=below:{$8$}] {}}}child{node [active,label=above:{$3$}] {}child{node [active,label=below:{$6$}] {}}child{node [active,label=below:{$7$}] {}}};\end{tikzpicture}

==> effective3.tex <==
\begin{tikzpicture}[scale=0.6]  \tikzstyle{level 1}=[sibling distance=35mm]  \tikzstyle{level 2}=[sibling distance=20mm]  \tikzstyle{level 3}=[sibling distance=15mm]  \node [active,label=above:{$1$}]  {} child{node [active,label=above:{$2$}] {}child{node [active,label=above:{$4$}] {}child{node [active,label=below:{$7$}] {}}child{node [active,label=below:{$9$}] {}}}child{node [active,label=below:{$8$}] {}}}child{node [active,label=above:{$3$}] {}child{node [active,label=above:{$5$}] {}child{node [active,label=below:{$10$}] {}}child{node [active,label=below:{$11$}] {}}}child{node [active,label=below:{$6$}] {}}};\end{tikzpicture}

==> effective4.tex <==
\begin{tikzpicture}[scale=0.4]  \tikzstyle{level 1}=[sibling distance=45mm]  \tikzstyle{level 2}=[sibling distance=30mm]  \tikzstyle{level 3}=[sibling distance=25mm]  \tikzstyle{level 4}=[sibling distance=15mm]  \node [active,label=above:{$1$}]  {} child{node [active,label=above:{$3$}] {}child{node [active,label=above:{$2$}] {}child{node [active,label=above:{$4$}] {}child{node [active,label=below:{$7$}] {}}child{node [active,label=below:{$9$}] {}}}child{node [active,label=below:{$10$}] {}}}child{node [active,label=below:{$6$}] {}}}child{node [active,label=above:{$5$}] {}child{node [active,label=below:{$8$}] {}}child{node [active,label=below:{$11$}] {}}};\end{tikzpicture}

==> effective5.tex <==
\begin{tikzpicture}[scale=0.4]  \tikzstyle{level 1}=[sibling distance=45mm]  \tikzstyle{level 2}=[sibling distance=30mm]  \tikzstyle{level 3}=[sibling distance=25mm]  \tikzstyle{level 4}=[sibling distance=15mm]  \node [active,label=above:{$1$}]  {} child{node [active,label=above:{$3$}] {}child{node [active,label=above:{$2$}] {}child{node [active,label=above:{$4$}] {}child{node [active,label=below:{$7$}] {}}child{node [active,label=below:{$10$}] {}}}child{node [active,label=below:{$9$}] {}}}child{node [active,label=below:{$6$}] {}}}child{node [active,label=above:{$5$}] {}child{node [active,label=below:{$8$}] {}}child{node [active,label=below:{$11$}] {}}};\end{tikzpicture}

==> effective6.tex <==
\begin{tikzpicture}[scale=0.4]  \tikzstyle{level 1}=[sibling distance=30mm]  \tikzstyle{level 2}=[sibling distance=30mm]  \tikzstyle{level 3}=[sibling distance=30mm]  \tikzstyle{level 4}=[sibling distance=30mm]  \tikzstyle{level 5}=[sibling distance=30mm]  \node [active,label=above:{$1$}]  {} child{node [active,label=above:{$3$}] {}child{node [active,label=above:{$2$}] {}child{node [active,label=above:{$4$}] {}child{node [active,label=above:{$5$}] {}child{node [active,label=below:{$8$}] {}}child{node [active,label=below:{$11$}] {}}}child{node [active,label=below:{$7$}] {}}}child{node [active,label=below:{$9$}] {}}}child{node [active,label=below:{$6$}] {}}}child{node [active,label=below:{$10$}] {}};\end{tikzpicture}

==> effective7.tex <==
\begin{tikzpicture}[scale=0.4]  \tikzstyle{level 1}=[sibling distance=45mm]  \tikzstyle{level 2}=[sibling distance=35mm]  \tikzstyle{level 3}=[sibling distance=30mm]  \tikzstyle{level 4}=[sibling distance=15mm]  \node [active,label=above:{$1$}]  {} child{node [active,label=above:{$3$}] {}child{node [active,label=above:{$4$}] {}child{node [active,label=above:{$2$}] {}child{node [active,label=below:{$9$}] {}}child{node [active,label=below:{$10$}] {}}}child{node [active,label=above:{$5$}] {}child{node [active,label=below:{$6$}] {}}child{node [active,label=below:{$7$}] {}}}}child{node [active,label=below:{$8$}] {}}}child{node [active,label=below:{$11$}] {}};\end{tikzpicture}

==> effective8.tex <==
\begin{tikzpicture}[scale=0.32]  \tikzstyle{level 1}=[sibling distance=30mm]  \tikzstyle{level 2}=[sibling distance=30mm]  \tikzstyle{level 3}=[sibling distance=30mm]  \tikzstyle{level 4}=[sibling distance=30mm]  \tikzstyle{level 5}=[sibling distance=30mm]  \node [active,label=above:{$1$}]  {} child{node [active,label=above:{$3$}] {}child{node [active,label=above:{$4$}] {}child{node [active,label=above:{$5$}] {}child{node [active,label=above:{$2$}] {}child{node [active,label=below:{$6$}] {}}child{node [active,label=below:{$10$}] {}}}child{node [active,label=below:{$9$}] {}}}child{node [active,label=below:{$7$}] {}}}child{node [active,label=below:{$8$}] {}}}child{node [active,label=below:{$11$}] {}};\end{tikzpicture}

==> effective9.tex <==
\begin{tikzpicture}[scale=0.32]  \tikzstyle{level 1}=[sibling distance=30mm]  \tikzstyle{level 2}=[sibling distance=30mm]  \tikzstyle{level 3}=[sibling distance=30mm]  \tikzstyle{level 4}=[sibling distance=30mm]  \tikzstyle{level 5}=[sibling distance=30mm]  \node [active,label=above:{$1$}]  {} child{node [active,label=above:{$3$}] {}child{node [active,label=above:{$4$}] {}child{node [active,label=above:{$5$}] {}child{node [active,label=above:{$2$}] {}child{node [active,label=below:{$7$}] {}}child{node [active,label=below:{$10$}] {}}}child{node [active,label=below:{$9$}] {}}}child{node [active,label=below:{$6$}] {}}}child{node [active,label=below:{$8$}] {}}}child{node [active,label=below:{$11$}] {}};\end{tikzpicture}

==> poggio1.tex <==
\begin{tikzpicture}[scale=0.3,level distance = 12mm, inner sep=1.1mm]  \tikzstyle{level 1}=[sibling distance=30mm]  \tikzstyle{level 2}=[sibling distance=30mm]  \tikzstyle{level 3}=[sibling distance=30mm]  \tikzstyle{level 4}=[sibling distance=30mm]  \tikzstyle{level 5}=[sibling distance=30mm]  \tikzstyle{level 6}=[sibling distance=30mm]  \tikzstyle{level 7}=[sibling distance=30mm]  \node [active,label=above:{$1$}]  {} child{node [active,label=above:{$2$}] {}child{node [active,label=above:{$4$}] {}child{node [active,label=above:{$6$}] {}child{node [active,label=above:{$8$}] {}child{node [active,label=above:{$10$}] {}child{node [active,label=above:{$12$}] {}child{node [active,label=below:{$14$}] {}}child{node [active,label=below:{$15$}] {}}}child{node [active,label=below:{$13$}] {}}}child{node [active,label=below:{$11$}] {}}}child{node [active,label=below:{$9$}] {}}}child{node [active,label=below:{$7$}] {}}}child{node [active,label=below:{$5$}] {}}}child{node [active,label=below:{$3$}] {}};\end{tikzpicture}

==> poggio2.tex <==
\begin{tikzpicture}[scale=0.4,level distance = 12mm, inner sep=1.1mm]  \tikzstyle{level 1}=[sibling distance=50mm]  \tikzstyle{level 2}=[sibling distance=25mm]  \tikzstyle{level 3}=[sibling distance=30mm]  \tikzstyle{level 4}=[sibling distance=35mm]  \tikzstyle{level 5}=[sibling distance=20mm]  \node [active,label=above:{$1$}]  {} child{node [active,label=above:{$2$}] {}child{node [active,label=above:{$6$}] {}child{node [active,label=above:{$10$}] {}child{node [active,label=above:{$4$}] {}child{node [active,label=below:{$3$}] {}}child{node [active,label=below:{$13$}] {}}}child{node [active,label=above:{$12$}] {}child{node [active,label=below:{$5$}] {}}child{node [active,label=below:{$15$}] {}}}}child{node [active,label=below:{$14$}] {}}}child{node [active,label=below:{$7$}] {}}}child{node [active,label=above:{$8$}] {}child{node [active,label=below:{$9$}] {}}child{node [active,label=below:{$11$}] {}}};\end{tikzpicture}

==> poggio3.tex <==
\begin{tikzpicture}[scale=0.3,level distance = 15mm, inner sep=1.1mm]  
\tikzstyle{level 1}=[sibling distance=95mm]  
\tikzstyle{level 2}=[sibling distance=60mm]  
\tikzstyle{level 3}=[sibling distance=35mm]  
\tikzstyle{level 4}=[sibling distance=20mm]
\node [active,label=above:{$1$}]  {} child{node [active,label=above:{$6$}] {}child{node [active,label=above:{$2$}] {}child{node [active,label=below:{$7$}] {}}child{node [active,label=below:{$11$}] {}}}child{node [active,label=above:{$10$}] {}child{node [active,label=above:{$4$}] {}child{node [active,label=below:{$3$}] {}}child{node [active,label=below:{$13$}] {}}}child{node [active,label=above:{$12$}] {}child{node [active,label=below:{$14$}] {}}child{node [active,label=below:{$15$}] {}}}}}child{node [active,label=above:{$8$}] {}child{node [active,label=below:{$5$}] {}}child{node [active,label=below:{$9$}] {}}};\end{tikzpicture}

==> poggio4.tex <==
\begin{tikzpicture}[scale=0.3,level distance = 15mm, inner sep=1.1mm]  
\tikzstyle{level 1}=[sibling distance=95mm]  
\tikzstyle{level 2}=[sibling distance=60mm]  
\tikzstyle{level 3}=[sibling distance=35mm]  
\tikzstyle{level 4}=[sibling distance=20mm]
\node [active,label=above:{$1$}]  {} child{node [active,label=above:{$6$}] {}child{node [active,label=above:{$2$}] {}child{node [active,label=below:{$11$}] {}}child{node [active,label=below:{$14$}] {}}}child{node [active,label=above:{$10$}] {}child{node [active,label=above:{$4$}] {}child{node [active,label=below:{$3$}] {}}child{node [active,label=below:{$13$}] {}}}child{node [active,label=above:{$12$}] {}child{node [active,label=below:{$7$}] {}}child{node [active,label=below:{$15$}] {}}}}}child{node [active,label=above:{$8$}] {}child{node [active,label=below:{$5$}] {}}child{node [active,label=below:{$9$}] {}}};\end{tikzpicture}

==> poggio5.tex <==
\begin{tikzpicture}[scale=0.3,level distance = 15mm, inner sep=1.1mm]  
\tikzstyle{level 1}=[sibling distance=95mm]  
\tikzstyle{level 2}=[sibling distance=60mm]  
\tikzstyle{level 3}=[sibling distance=35mm]  
\tikzstyle{level 4}=[sibling distance=20mm] 
\node [active,label=above:{$1$}]  {} child{node [active,label=above:{$6$}] {}child{node [active,label=above:{$10$}] {}child{node [active,label=above:{$2$}] {}child{node [active,label=below:{$11$}] {}}child{node [active,label=below:{$14$}] {}}}child{node [active,label=above:{$4$}] {}child{node [active,label=below:{$3$}] {}}child{node [active,label=below:{$13$}] {}}}}child{node [active,label=above:{$12$}] {}child{node [active,label=below:{$7$}] {}}child{node [active,label=below:{$15$}] {}}}}child{node [active,label=above:{$8$}] {}child{node [active,label=below:{$5$}] {}}child{node [active,label=below:{$9$}] {}}};\end{tikzpicture}

==> poggio6.tex <==
\begin{tikzpicture}[scale=0.3,level distance = 15mm, inner sep=1.1mm]  
\tikzstyle{level 1}=[sibling distance=95mm]  
\tikzstyle{level 2}=[sibling distance=60mm]  
\tikzstyle{level 3}=[sibling distance=35mm]  
\tikzstyle{level 4}=[sibling distance=20mm]  
\node [active,label=above:{$1$}]  {} child{node [active,label=above:{$6$}] {}child{node [active,label=above:{$2$}] {}child{node [active,label=below:{$11$}] {}}child{node [active,label=below:{$14$}] {}}}child{node [active,label=above:{$10$}] {}child{node [active,label=above:{$4$}] {}child{node [active,label=below:{$3$}] {}}child{node [active,label=below:{$13$}] {}}}child{node [active,label=above:{$12$}] {}child{node [active,label=below:{$7$}] {}}child{node [active,label=below:{$15$}] {}}}}}child{node [active,label=above:{$8$}] {}child{node [active,label=below:{$5$}] {}}child{node [active,label=below:{$9$}] {}}};\end{tikzpicture}

==> poggio7.tex <==
\begin{tikzpicture}[scale=0.3,level distance = 15mm, inner sep=1.1mm]  
\tikzstyle{level 1}=[sibling distance=95mm]  
\tikzstyle{level 2}=[sibling distance=60mm]  
\tikzstyle{level 3}=[sibling distance=35mm]  
\tikzstyle{level 4}=[sibling distance=20mm]  
\node [active,label=above:{$1$}]  {} child{node [active,label=above:{$6$}] {}child{node [active,label=above:{$4$}] {}child{node [active,label=below:{$3$}] {}}child{node [active,label=below:{$13$}] {}}}child{node [active,label=above:{$10$}] {}child{node [active,label=above:{$2$}] {}child{node [active,label=below:{$11$}] {}}child{node [active,label=below:{$14$}] {}}}child{node [active,label=above:{$12$}] {}child{node [active,label=below:{$7$}] {}}child{node [active,label=below:{$15$}] {}}}}}child{node [active,label=above:{$8$}] {}child{node [active,label=below:{$5$}] {}}child{node [active,label=below:{$9$}] {}}};\end{tikzpicture}

==> poggio8.tex <==
\begin{tikzpicture}[scale=0.3,level distance = 15mm, inner sep=1.1mm]  
\tikzstyle{level 1}=[sibling distance=90mm]  
\tikzstyle{level 2}=[sibling distance=55mm]  
\tikzstyle{level 3}=[sibling distance=20mm]  
\node [active,label=above:{$1$}]  {} child{node [active,label=above:{$6$}] {}child{node [active,label=above:{$4$}] {}child{node [active,label=below:{$3$}] {}}child{node [active,label=below:{$13$}] {}}}child{node [active,label=above:{$8$}] {}child{node [active,label=below:{$5$}] {}}child{node [active,label=below:{$9$}] {}}}}child{node [active,label=above:{$10$}] {}child{node [active,label=above:{$2$}] {}child{node [active,label=below:{$11$}] {}}child{node [active,label=below:{$14$}] {}}}child{node [active,label=above:{$12$}] {}child{node [active,label=below:{$7$}] {}}child{node [active,label=below:{$15$}] {}}}};\end{tikzpicture}
